Multiscale Resolution of Shortwave-Longwave Interaction

In the study of time-dependent waves, it is computationally expensive to solve a problem in which high frequencies (shortwaves, with wavenumber k = kmax) and low frequencies (longwaves, near k=kmin) mix. Consider a problem in which low frequencies scatter off a sharp impurity. The impurity generates high frequencies which propagate and spread throughout the computational domain, while the domain must be large enough to contain several longwaves. Conventional spectral methods have computational cost proportional to O(kmax/kmin \log (kmax/kmin)). We present here a multiscale algorithm (implemented for the Schrodinger equation, but generally applicable) which solves the problem with cost (in space and time) O(kmax L log(kmax / kmin) \log(kmax L)). Here, L is the width of the region in which the algorithm resolves all frequencies, and is independent of kmin.

==> free_gaussian_spread_test.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{  $ 10^{ -14 } $ }}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,205){\makebox(0,0)[r]{  $ 10^{ -13 } $ }}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,286){\makebox(0,0)[r]{  $ 10^{ -12 } $ }}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,368){\makebox(0,0)[r]{  $ 10^{ -11 } $ }}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,442.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,442.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,450){\makebox(0,0)[r]{  $ 10^{ -10 } $ }}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,532){\makebox(0,0)[r]{  $ 10^{ -9 } $ }}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,613){\makebox(0,0)[r]{  $ 10^{ -8 } $ }}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,671.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,695){\makebox(0,0)[r]{  $ 10^{ -7 } $ }}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,777){\makebox(0,0)[r]{  $ 10^{ -6 } $ }}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403,82){\makebox(0,0){ 20}}
\put(403.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,82){\makebox(0,0){ 40}}
\put(595.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787,82){\makebox(0,0){ 60}}
\put(787.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979,82){\makebox(0,0){ 80}}
\put(979.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170,82){\makebox(0,0){ 100}}
\put(1170.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1362,82){\makebox(0,0){ 120}}
\put(1362.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){$E(\sigma)$}}
\put(830,21){\makebox(0,0){$\sigma$}}
\put(830,839){\makebox(0,0){Error vs Spread, 3 Scales}}
\put(1279,737){\makebox(0,0)[r]{$||\psi(x,t)-\psi_{e}(x,t)||$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(221,631){\usebox{\plotpoint}}
\multiput(221.58,592.23)(0.491,-12.014){17}{\rule{0.118pt}{9.340pt}}
\multiput(220.17,611.61)(10.000,-211.614){2}{\rule{0.400pt}{4.670pt}}
\multiput(231.59,348.48)(0.489,-16.106){15}{\rule{0.118pt}{12.411pt}}
\multiput(230.17,374.24)(9.000,-251.240){2}{\rule{0.400pt}{6.206pt}}
\multiput(668.60,123.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(667.17,123.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\put(672,133){\usebox{\plotpoint}}
\multiput(672.59,133.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(671.17,133.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(681.58,155.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(680.17,155.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(691.58,176.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(690.17,176.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(701.59,196.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(700.17,196.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(710.58,214.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(709.17,214.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(720.59,231.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(719.17,231.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(729.58,247.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(728.17,247.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(739.59,262.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(738.17,262.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(748.58,277.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(747.17,277.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(758.58,290.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(757.17,290.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(768.59,303.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(767.17,303.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(777.58,314.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(776.17,314.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(787.59,326.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(786.17,326.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(796.00,336.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(796.00,335.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(806.00,346.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(806.00,345.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(816.00,355.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(816.00,354.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\put(825,364){\usebox{\plotpoint}}
\multiput(825.00,364.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(825.00,363.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(835.00,373.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(835.00,372.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(844.00,381.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(844.00,380.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(854.00,388.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(854.00,387.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(864.00,395.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(864.00,394.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(873.00,402.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(873.00,401.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(883.00,408.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(883.00,407.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(892.00,414.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(892.00,413.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(902.00,420.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(902.00,419.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(912.00,425.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(912.00,424.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(921.00,430.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(921.00,429.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(931.00,435.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(931.00,434.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(940.00,440.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(940.00,439.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(950.00,444.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(950.00,443.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(959.00,448.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(959.00,447.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(969.00,452.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(969.00,451.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(979.00,456.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(979.00,455.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(988.00,459.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(988.00,458.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(998.00,462.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(998.00,461.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1007.00,466.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1007.00,465.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1017,469.17){\rule{2.100pt}{0.400pt}}
\multiput(1017.00,468.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1027.00,471.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1027.00,470.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1036.00,474.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1036.00,473.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1046,477.17){\rule{1.900pt}{0.400pt}}
\multiput(1046.00,476.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1055,479.17){\rule{2.100pt}{0.400pt}}
\multiput(1055.00,478.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1065,481.17){\rule{2.100pt}{0.400pt}}
\multiput(1065.00,480.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1075.00,483.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1075.00,482.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1084,485.67){\rule{2.409pt}{0.400pt}}
\multiput(1084.00,485.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1094,487.17){\rule{1.900pt}{0.400pt}}
\multiput(1094.00,486.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1103,489.17){\rule{2.100pt}{0.400pt}}
\multiput(1103.00,488.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1113,491.17){\rule{2.100pt}{0.400pt}}
\multiput(1113.00,490.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1123,492.67){\rule{2.168pt}{0.400pt}}
\multiput(1123.00,492.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1132,494.17){\rule{2.100pt}{0.400pt}}
\multiput(1132.00,493.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1142,495.67){\rule{2.168pt}{0.400pt}}
\multiput(1142.00,495.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1151,496.67){\rule{2.409pt}{0.400pt}}
\multiput(1151.00,496.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1161,498.17){\rule{1.900pt}{0.400pt}}
\multiput(1161.00,497.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1170,499.67){\rule{2.409pt}{0.400pt}}
\multiput(1170.00,499.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1180,500.67){\rule{2.409pt}{0.400pt}}
\multiput(1180.00,500.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1190,501.67){\rule{2.168pt}{0.400pt}}
\multiput(1190.00,501.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1199,502.67){\rule{2.409pt}{0.400pt}}
\multiput(1199.00,502.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1209,503.67){\rule{2.168pt}{0.400pt}}
\multiput(1209.00,503.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1218,504.67){\rule{2.409pt}{0.400pt}}
\multiput(1218.00,504.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1228,505.67){\rule{2.409pt}{0.400pt}}
\multiput(1228.00,505.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1247,506.67){\rule{2.409pt}{0.400pt}}
\multiput(1247.00,506.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1257,507.67){\rule{2.168pt}{0.400pt}}
\multiput(1257.00,507.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1238.0,507.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1276,508.67){\rule{2.409pt}{0.400pt}}
\multiput(1276.00,508.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1266.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1295,509.67){\rule{2.409pt}{0.400pt}}
\multiput(1295.00,509.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1286.0,510.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1314,510.67){\rule{2.409pt}{0.400pt}}
\multiput(1314.00,510.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1305.0,511.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1343,511.67){\rule{2.409pt}{0.400pt}}
\multiput(1343.00,511.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1324.0,512.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1391,512.67){\rule{2.409pt}{0.400pt}}
\multiput(1391.00,512.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1353.0,513.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1401.0,514.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> free_gaussian_test.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{  $ 10^{ -8 } $ }}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,286){\makebox(0,0)[r]{  $ 10^{ -7 } $ }}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,450){\makebox(0,0)[r]{  $ 10^{ -6 } $ }}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,613){\makebox(0,0)[r]{  $ 10^{ -5 } $ }}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,777){\makebox(0,0)[r]{  $ 10^{ -4 } $ }}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0}}
\put(221.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,82){\makebox(0,0){ 5}}
\put(511.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,82){\makebox(0,0){ 10}}
\put(801.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1091.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1091,82){\makebox(0,0){ 15}}
\put(1091.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381,82){\makebox(0,0){ 20}}
\put(1381.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){$E(k)$}}
\put(830,21){\makebox(0,0){Frequency}}
\put(830,839){\makebox(0,0){Error vs Frequency, 3 Scales}}
\put(1279,737){\makebox(0,0)[r]{$||\psi(x,t)-\psi_{e}(x,t)||$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1439,585){\usebox{\plotpoint}}
\multiput(1437.92,579.46)(-0.499,-1.549){113}{\rule{0.120pt}{1.334pt}}
\multiput(1438.17,582.23)(-58.000,-176.230){2}{\rule{0.400pt}{0.667pt}}
\multiput(1379.92,398.71)(-0.499,-2.078){113}{\rule{0.120pt}{1.755pt}}
\multiput(1380.17,402.36)(-58.000,-236.357){2}{\rule{0.400pt}{0.878pt}}
\multiput(1321.92,162.73)(-0.497,-0.864){47}{\rule{0.120pt}{0.788pt}}
\multiput(1322.17,164.36)(-25.000,-41.364){2}{\rule{0.400pt}{0.394pt}}
\multiput(937.92,123.00)(-0.496,3.041){41}{\rule{0.120pt}{2.500pt}}
\multiput(938.17,123.00)(-22.000,126.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(915.92,255.00)(-0.499,1.939){113}{\rule{0.120pt}{1.645pt}}
\multiput(916.17,255.00)(-58.000,220.586){2}{\rule{0.400pt}{0.822pt}}
\multiput(856.90,477.92)(-0.508,-0.499){111}{\rule{0.507pt}{0.120pt}}
\multiput(857.95,478.17)(-56.948,-57.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(797.02,420.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(799.01,421.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(740.24,393.92)(-0.708,-0.498){79}{\rule{0.666pt}{0.120pt}}
\multiput(741.62,394.17)(-56.618,-41.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(683.92,347.77)(-0.499,-1.757){113}{\rule{0.120pt}{1.500pt}}
\multiput(684.17,350.89)(-58.000,-199.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(625.95,135.09)(-0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(626.17,143.04)(-3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(290.92,123.00)(-0.493,10.409){23}{\rule{0.119pt}{8.192pt}}
\multiput(291.17,123.00)(-13.000,245.996){2}{\rule{0.400pt}{4.096pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(221.0,777.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}

